Beyond English: The Impact of Prompt Translation Strategies across Languages and Tasks in Multilingual LLMs

Despite advances in the multilingual capabilities of Large Language Models (LLMs) across diverse tasks, English remains the dominant language for LLM research and development. So, when working with a different language, this has led to the widespread practice of pre-translation, i.e., translating the task prompt into English before inference. Selective pre-translation, a more surgical approach, focuses on translating specific prompt components. However, its current use is sporagic and lacks a systematic research foundation. Consequently, the optimal pre-translation strategy for various multilingual settings and tasks remains unclear. In this work, we aim to uncover the optimal setup for pre-translation by systematically assessing its use. Specifically, we view the prompt as a modular entity, composed of four functional parts: instruction, context, examples, and output, either of which could be translated or not. We evaluate pre-translation strategies across 35 languages covering both low and high-resource languages, on various tasks including Question Answering (QA), Natural Language Inference (NLI), Named Entity Recognition (NER), and Abstractive Summarization. Our experiments show the impact of factors as similarity to English, translation quality and the size of pre-trained data, on the model performance with pre-translation. We suggest practical guidelines for choosing optimal strategies in various multilingual settings.

==> (inline-0) <==
\begin{tabular}{lcccl }
\Xhline{3\arrayrulewidth}
\textbf{Group}        & \textbf{Pearson Correlation} & \textbf{P-value} \\ \hline
{High Resource}         &  0.73  & {0.05}                      \\
{Medium Resource}         & {0.48}                          & {0.07}                      \\
{Low Resource} & {0.06}                           & {0.78}                      \\
{Extremly Low Resource} & {-0.34}                           & {0.30}                      \\

\end{tabular}
\begin{tabular}{llll|lll}
                        & \multicolumn{3}{c|}{\textbf{\underline{Google Translate API}}} & \multicolumn{3}{c}{\textbf{\underline{Bing Translator}}}       \\
Language                & \textit{\textbf{ROUGE}} & \textit{\textbf{Meteor}} & \textit{\textbf{BLEU}} & \textit{\textbf{ROUGE}} & \textit{\textbf{Meteor}} & \textit{\textbf{BLEU}} \\
Welsh                   & 0.86                    & 0.86                     & 0.63                   & 0.85                    & 0.85                     & 0.61                   \\
Maltese                 & 0.84                    & 0.83                     & 0.59                   & 0.83                    & 0.82                     & 0.56                   \\
Danish                  & 0.81                    & 0.79                     & 0.51                   & 0.81                    & 0.79                     & 0.49                   \\
Swedish                 & 0.81                    & 0.80                     & 0.51                   & 0.80                    & 0.79                     & 0.51                   \\
Portuguese              & 0.81                    & 0.79                     & 0.52                   & 0.80                    & 0.78                     & 0.50                   \\
Catalan                 & 0.80                    & 0.79                     & 0.49                   & 0.78                    & 0.77                     & 0.45                   \\
Spanish                 & 0.79                    & 0.64                     & 0.30                   & 0.69                    & 0.64                     & 0.30                   \\
Serbian                 & 0.79                    & 0.77                     & 0.48                   & 0.03                    & 0.07                     & 0.01                   \\
Bulgarian               & 0.79                    & 0.77                     & 0.45                   & 0.75                    & 0.72                     & 0.37                   \\
French                  & 0.79                    & 0.77                     & 0.48                   & 0.78                    & 0.76                     & 0.48                   \\
Nepali (macrolanguage)  & 0.79                    & 0.78                     & 0.46                   & 0.74                    & 0.72                     & 0.38                   \\
Macedonian              & 0.78                    & 0.77                     & 0.46                   & 0.72                    & 0.70                     & 0.35                   \\
Swahili (macrolanguage) & 0.78                    & 0.79                     & 0.51                   & 0.74                    & 0.74                     & 0.43                   \\
Hebrew                  & 0.78                    & 0.77                     & 0.47                   & 0.76                    & 0.75                     & 0.44                   \\
German                  & 0.78                    & 0.76                     & 0.46                   & 0.79                    & 0.76                     & 0.46                   \\
Indonesian              & 0.78                    & 0.77                     & 0.46                   & 0.78                    & 0.77                     & 0.44                   \\
Romanian                & 0.78                    & 0.76                     & 0.45                   & 0.77                    & 0.75                     & 0.43                   \\
Panjabi                 & 0.78                    & 0.77                     & 0.46                   & 0.74                    & 0.72                     & 0.4                    \\
Bosnian                 & 0.78                    & 0.76                     & 0.45                   & 0.75                    & 0.73                     & 0.39                   \\
Hindi                   & 0.78                    & 0.76                     & 0.45                   & 0.76                    & 0.74                     & 0.41                   \\
Turkish                 & 0.77                    & 0.75                     & 0.43                   & 0.76                    & 0.73                     & 0.41                   \\
Armenian                & 0.77                    & 0.75                     & 0.43                   & 0.68                    & 0.65                     & 0.28                   \\
Irish                   & 0.77                    & 0.76                     & 0.47                   & 0.76                    & 0.74                     & 0.42                   \\
Gujarati                & 0.77                    & 0.76                     & 0.44                   & 0.73                    & 0.69                     & 0.35                   \\
Telugu                  & 0.77                    & 0.76                     & 0.44                   & 0.73                    & 0.71                     & 0.38                   \\
Slovak                  & 0.76                    & 0.74                     & 0.42                   & 0.75                    & 0.72                     & 0.40                   \\
Italian                 & 0.76                    & 0.68                     & 0.34                   & 0.72                    & 0.68                     & 0.34                   \\
Galician                & 0.76                    & 0.74                     & 0.43                   & 0.74                    & 0.71                     & 0.39                   \\
Estonian                & 0.76                    & 0.74                     & 0.41                   & 0.74                    & 0.71                     & 0.37                   \\
Czech                   & 0.76                    & 0.74                     & 0.42                   & 0.76                    & 0.73                     & 0.4                    \\
Marathi                 & 0.76                    & 0.74                     & 0.41                   & 0.72                    & 0.69                     & 0.35                   \\
Uzbek                   & 0.75                    & 0.74                     & 0.39                   & 0.67                    & 0.63                     & 0.28                   \\
Urdu                    & 0.75                    & 0.72                     & 0.39                   & 0.71                    & 0.68                     & 0.33                   \\
Ukrainian               & 0.75                    & 0.73                     & 0.41                   & 0.74                    & 0.72                     & 0.4                    \\
Malayalam               & 0.75                    & 0.73                     & 0.4                    & 0.71                    & 0.68                     & 0.34                   \\
Sinhala                 & 0.75                    & 0.73                     & 0.39                   & 0.69                    & 0.66                     & 0.32                   \\
Bengali                 & 0.74                    & 0.73                     & 0.39                   & 0.74                    & 0.70                     & 0.36                   \\
Croatian                & 0.74                    & 0.72                     & 0.39                   & 0.73                    & 0.70                     & 0.36                   \\
Lao                     & 0.74                    & 0.73                     & 0.39                   & 0.69                    & 0.66                     & 0.30                   \\
Haitian                 & 0.74                    & 0.73                     & 0.41                   & 0.67                    & 0.65                     & 0.30                   \\
Hungarian               & 0.74                    & 0.72                     & 0.38                   & 0.74                    & 0.71                     & 0.37                   \\
Kazakh                  & 0.73                    & 0.72                     & 0.38                   & 0.67                    & 0.62                     & 0.27                   \\
Russian                 & 0.73                    & 0.70                     & 0.38                   & 0.72                    & 0.69                     & 0.36                   \\
Vietnamese              & 0.73                    & 0.72                     & 0.39                   & 0.72                    & 0.71                     & 0.36                   \\
Slovenian               & 0.73                    & 0.71                     & 0.38                   & 0.69                    & 0.67                     & 0.32                   \\
Zulu                    & 0.73                    & 0.74                     & 0.43                   & 0.65                    & 0.65                     & 0.32                   \\
Tamil                   & 0.73                    & 0.71                     & 0.37                   & 0.70                    & 0.68                     & 0.33                   \\
Finnish                 & 0.73                    & 0.70                     & 0.36                   & 0.72                    & 0.68                     & 0.33                   \\
Kannada                 & 0.72                    & 0.71                     & 0.37                   & 0.71                    & 0.68                     & 0.33                   \\
Lithuanian              & 0.72                    & 0.70                     & 0.36                   & 0.68                    & 0.63                     & 0.28                   \\
Icelandic               & 0.72                    & 0.70                     & 0.37                   & 0.72                    & 0.7                      & 0.36                   \\
Southern Sotho          & 0.72                    & 0.71                     & 0.40                   & 0.62                    & 0.6                      & 0.27                   \\
Korean                  & 0.71                    & 0.68                     & 0.32                   & 0.69                    & 0.66                     & 0.31                   \\
Basque                  & 0.71                    & 0.68                     & 0.34                   & 0.67                    & 0.63                     & 0.27                   \\
Thai                    & 0.71                    & 0.66                     & 0.3                    & 0.69                    & 0.65                     & 0.28                   \\
Chinese                 & 0.70                    & 0.67                     & 0.31                   & 0.68                    & 0.64                     & 0.29                   \\
Georgian                & 0.70                    & 0.66                     & 0.31                   & 0.64                    & 0.58                     & 0.21                   \\
Xhosa                   & 0.70                    & 0.70                     & 0.38                   & 0.63                    & 0.63                     & 0.28                   \\
Dutch                   & 0.70                    & 0.66                     & 0.31                   & 0.72                    & 0.67                     & 0.34                   \\
Japanese                & 0.69                    & 0.66                     & 0.30                   & 0.69                    & 0.65                     & 0.29                   \\
Polish                  & 0.69                    & 0.65                     & 0.30                   & 0.68                    & 0.64                     & 0.29                   \\
Burmese                 & 0.69                    & 0.65                     & 0.30                   & 0.63                    & 0.58                     & 0.22                   \\
Khmer                   & 0.68                    & 0.65                     & 0.30                   & 0.64                    & 0.59                     & 0.23                   \\
Kinyarwanda             & 0.68                    & 0.67                     & 0.34                   & 0.61                    & 0.6                      & 0.23                   \\
Samoan                  & 0.67                    & 0.65                     & 0.33                   & 0.62                    & 0.59                     & 0.26                   \\
Somali                  & 0.66                    & 0.66                     & 0.32                   & 0.59                    & 0.57                     & 0.22                   \\
Faroese                 & 0.62                    & 0.60                     & 0.28                   & 0.65                    & 0.62                     & 0.28                   \\
Lingala                 & 0.60                    & 0.59                     & 0.24                   & 0.60                    & 0.58                     & 0.23                   \\
Azerbaijani             & 0.31                    & 0.29                     & 0.05                   & 0.11                    & 0.10                     & 0.00                   \\
Fijian                  & 0.16                    & 0.16                     & 0.02                   & 0.51                    & 0.47                     & 0.12                  
 \\ \hline
\end{tabular}
\begin{tabular}{@{}ccccc@{}}
\toprule
\textbf{Language}    & \textbf{Lang Code} & \textbf{Number of Tokens (M)} & \textbf{Percentage of Tokens} & \textbf{Class}\\ \midrule
English     & en & 181,015 & 92.64\%  & A             \\ \midrule
French      & fr &  \pz3,553   &  1.81853\% & A             \\
German      & de &  \pz2,871   &  1.46937\%  & A            \\
Spanish     & es &  \pz1,510   &  0.77289\% & A             \\
Italian     & it &  \pz1,188   &  0.60793\% & A             \\
Portuguese  & po &  \pz1,025   &  0.52483\% & A             \\
Russian     & ru &  \pzz368   &  0.18843\% & A             \\
Romanian    & ro &  \pzz308   &  0.15773\% & A             \\
Swedish     & sv &  \pzz221   &  0.11307\% & A             \\
Japanese    & ja &  \pzz217   &  0.11109\% & A             \\ \midrule
Chinese     & zh &  \pzz194   &  0.09905\% & B           \\
Indonesian  & id &  \pzz117   &  0.05985\%  & B           \\
Turkish     & tr &  \pzz116   &  0.05944\%  & B           \\
Vietnamese  & vi &  \pz\pz83  &  0.04252\%  & B           \\
Greek       & el &  \pz\pz62  &  0.03153\%  & B           \\
Arabic      & ar &  \pz\pz61  &  0.03114\% & B            \\
Serbian     & sr &  \pz\pz53  &  0.02706\%  & B           \\
Korean      & ko &  \pz\pz33  &  0.01697\%  & B           \\
Slovak      & sk &  \pz\pz28  &  0.01431\% & B            \\
Thai        & th &  \pz\pz27  &  0.01372\% & B           \\
Slovenian   & sl &  \pz\pz26  &  0.01333\% & B            \\ \midrule
Persian     & fa &  \pz\pz17  &  0.00856\% & C             \\
Hebrew      & he &  \pz\pz15  &  0.00769\% & C             \\
Hindi       & hi &  \pz\pz\pz9  &  0.00483\% & C            \\
Bulgarian   & bg &  \pz\pz\pz6  &  0.00303\%  & C           \\
Bengali     & bn &  \pz\pz\pz3  &  0.00154\%  & C            \\
Malayalam   & ml &  \pz\pz\pz3  &  0.00165\%  & C           \\
Azerbaijani & az &  \pz\pz\pz2  &  0.00128\%  & C           \\
Telugu      & te &  \pz\pz\pz2  &  0.00084\%  & C           \\
Uzbek       & uz &  \pz\pz\pz1.5  &  0.00075\% & C            \\
Nepali      & ne &  \pz\pz\pz1.1  &  0.00057\% & C            \\
Urdu        & ur &  \pz\pz\pz0.7  &  0.00035\% & C            \\
Swahili     & sw &  \pz\pz\pz0.6  &  0.00030\%  & C           \\ \midrule
Assamese    & as &  \pz\pz\pz0    &  0.00000\%  & D                  \\
Bambara     & bam &  \pz\pz\pz0    &  0.00000\%  & D                   \\
Ewe         & ee &  \pz\pz\pz0    &  0.00000\%  & D                   \\
Hausa       & hau &  \pz\pz\pz0    &  0.00000\%  & D                   \\
Yoruba      & yor &  \pz\pz\pz0    &  0.00000\%  & D                   \\ \bottomrule
 \\ \hline
\end{tabular}
\begin{tabular}{lllllllllllllllllll}
\multicolumn{4}{c}{\textbf{Configuration}}                                                    & \multicolumn{3}{c}{\textbf{Assamese}}             & \multicolumn{3}{c}{\textbf{Bengali}}              & \multicolumn{3}{c}{\textbf{Hindi}}                & \multicolumn{3}{c}{\textbf{Malayalam}}            & \multicolumn{3}{c}{\textbf{Telugu}}               \\
\multicolumn{1}{c}{P} & \multicolumn{1}{c}{I} & \multicolumn{1}{c}{C} & \multicolumn{1}{c}{O} & \textit{gemini} & \textit{gpt} & \textit{mixtral} & \textit{gemini} & \textit{gpt} & \textit{mixtral} & \textit{gemini} & \textit{gpt} & \textit{mixtral} & \textit{gemini} & \textit{gpt} & \textit{mixtral} & \textit{gemini} & \textit{gpt} & \textit{mixtral} \\ \hline
S                     & S                     & Z                     & E                     & 0.2             & 0.43         & 0.00             & 0.16            & 0.48         & 0.02             & 0.26            & 0.22         & 0.19             & 0.19            & 0.25         & 0.03             & 0.29            & 0.15         & 0.13             \\
E                     & S                     & Z                     & E                     & 0.15            & 0.03         & 0.00             & 0.11            & 0.03         & 0.02             & 0.21            & 0.30         & 0.12             & 0.13            & 0.13         & 0.14             & 0.12            & 0.10         & 0.10             \\
S                     & S                     & S                     & E                     & 0.59            & 0.35         & 0.10             & 0.65            & 0.52         & 0.28             & 0.74            & 0.68         & 0.37             & 0.46            & 0.36         & 0.04             & 0.53            & 0.23         & 0.19             \\
E                     & E                     & E                     & S                     & 0.25            & 0.00         & 0.01             & 0.25            & 0.10         & 0.02             & 0.53            & 0.26         & 0.19             & 0.02            & 0.06         & 0.07             & 0.27            & 0.14         & 0.09             \\
S                     & E                     & S                     & E                     & 0.69            & 0.51         & 0.70             & 0.71            & 0.67         & 0.44             & 0.80            & 0.79         & 0.62             & 0.47            & 0.41         & 0.32             & 0.46            & 0.53         & 0.39             \\
E                     & S                     & S                     & S                     & 0.2             & 0.00         & 0.01             & 0.08            & 0.02         & 0.18             & 0.50            & 0.5          & 0.34             & 0.12            & 0.06         & 0.11             & 0.16            & 0.12         & 0.14             \\
E                     & S                     & Z                     & S                     & 0.39            & 0.10         & 0.01             & 0.35            & 0.03         & 0.08             & 0.55            & 0.23         & 0.17             & 0.12            & 0.10         & 0.03             & 0.19            & 0.1          & 0.08             \\
S                     & S                     & S                     & S                     & 0.69            & 0.32         & 0.10             & 0.65            & 0.57         & 0.51             & 0.74            & 0.74         & 0.45             & 0.52            & 0.33         & 0.06             & 0.60            & 0.34         & 0.55             \\
E                     & S                     & E                     & S                     & 0.32            & 0.00         & 0.00             & 0.27            & 0.03         & 0.02             & 0.55            & 0.30         & 0.22             & 0.02            & 0.17         & 0.08             & 0.15            & 0.04         & 0.11             \\
S                     & S                     & Z                     & S                     & 0.69            & 0.23         & 0.07             & 0.64            & 0.47         & 0.39             & 0.72            & 0.62         & 0.42             & 0.60            & 0.24         & 0.09             & 0.53            & 0.16         & 0.15             \\
E                     & E                     & S                     & S                     & 0.28            & 0.09         & 0.12             & 0.24            & 0.18         & 0.17             & 0.48            & 0.35         & 0.29             & 0.04            & 0.15         & 0.08             & 0.18            & 0.14         & 0.13             \\
E                     & S                     & E                     & E                     & 0.11            & 0.13         & 0.00             & 0.08            & 0.03         & 0.02             & 0.29            & 0.32         & 0.18             & 0.05            & 0.08         & 0.04             & 0.09            & 0.09         & 0.07             \\
E                     & E                     & Z                     & E                     & 0.17            & 0.01         & 0.00             & 0.14            & 0.03         & 0.02             & 0.23            & 0.30         & 0.24             & 0.15            & 0.10         & 0.11             & 0.15            & 0.17         & 0.12             \\
S                     & E                     & Z                     & E                     & 0.54            & 0.37         & 0.07             & 0.64            & 0.43         & 0.15             & 0.44            & 0.64         & 0.68             & 0.48            & 0.2          & 0.42             & 0.59            & 0.4          & 0.16             \\
S                     & E                     & Z                     & S                     & 0.71            & 0.46         & 0.29             & 0.60            & 0.68         & 0.40             & 0.60            & 0.71         & 0.72             & 0.13            & 0.48         & 0.39             & 0.60            & 0.45         & 0.27             \\
S                     & S                     & E                     & E                     & 0.14            & 0.33         & 0.01             & 0.22            & 0.51         & 0.05             & 0.45            & 0.71         & 0.15             & 0.09            & 0.32         & 0.01             & 0.24            & 0.29         & 0.22             \\
E                     & E                     & Z                     & S                     & 0.24            & 0.05         & 0.01             & 0.33            & 0.17         & 0.07             & 0.40            & 0.31         & 0.19             & 0.02            & 0.07         & 0.06             & 0.26            & 0.16         & 0.1              \\
E                     & S                     & S                     & E                     & 0.1             & 0.00         & 0.00             & 0.10            & 0.01         & 0.02             & 0.33            & 0.25         & 0.26             & 0.06            & 0.10         & 0.13             & 0.09            & 0.10         & 0.02             \\
S                     & S                     & E                     & S                     & 0.72            & 0.44         & 0.02             & 0.66            & 0.51         & 0.27             & 0.78            & 0.76         & 0.28             & 0.63            & 0.42         & 0.01             & 0.53            & 0.28         & 0.06             \\
S                     & E                     & S                     & S                     & 0.64            & 0.56         & 0.64             & 0.60            & 0.66         & 0.53             & 0.80            & 0.82         & 0.60             & 0.20            & 0.49         & 0.31             & 0.65            & 0.46         & 0.34             \\
E                     & E                     & E                     & E                     & 0.15            & 0.00         & 0.00             & 0.11            & 0.04         & 0.01             & 0.24            & 0.29         & 0.20             & 0.05            & 0.05         & 0.12             & 0.11            & 0.08         & 0.11             \\
S                     & E                     & E                     & E                     & 0.19            & 0.33         & 0.05             & 0.28            & 0.22         & 0.11             & 0.47            & 0.32         & 0.25             & 0.07            & 0.07         & 0.14             & 0.25            & 0.21         & 0.17             \\
E                     & E                     & S                     & E                     & 0.09            & 0.01         & 0.01             & 0.11            & 0.04         & 0.04             & 0.31            & 0.24         & 0.31             & 0.07            & 0.08         & 0.08             & 0.10            & 0.12         & 0.12             \\
S                     & E                     & E                     & S                     & 0.68            & 0.44         & 0.24             & 0.57            & 0.57         & 0.37             & 0.74            & 0.76         & 0.43             & 0.02            & 0.3          & 0.29             & 0.55            & 0.34         & 0.31            
 \\ \hline
\end{tabular}
\begin{tabular}{llllllllllllllllllllllllllllllll}
\multicolumn{3}{c}{\textbf{Configuration}}                                                       & \multicolumn{3}{c}{\textbf{Arabic}} & \multicolumn{3}{c}{\textbf{Chinese}} & \multicolumn{2}{c}{\textbf{Greek}} & \multicolumn{3}{c}{\textbf{Hindi}} & \multicolumn{3}{c}{\textbf{Spanish}} & \multicolumn{3}{c}{\textbf{Swahili}} & \multicolumn{3}{c}{\textbf{Thai}} & \multicolumn{3}{c}{\textbf{Turkish}} & \multicolumn{3}{c}{\textbf{Urdu}} & \multicolumn{3}{c}{Bulgarian} \\
\multicolumn{1}{c}{\textit{P}} & \multicolumn{1}{c}{\textit{I}} & \multicolumn{1}{c}{\textit{C}} & gemini     & gpt      & mixtral     & gemini      & gpt      & mixtral     & gemini            & gpt            & mixtral     & gemini     & gpt     & gemini      & gpt      & mixtral     & gemini      & gpt      & mixtral     & gemini     & gpt     & mixtral    & gemini      & gpt      & mixtral     & gemini     & gpt     & mixtral    & gemini   & gpt    & mixtral   \\
E                              & S                              & E                              & 0.72       & 0.68     & 0.51        & 0.63        & 0.58     & 0.55        & 0.75              & 0.53           & 0.61        & 0.59       & 0.49    & 0.59        & 0.56     & 0.32        & 0.65        & 0.54     & 0.54        & 0.52       & 0.71    & 0.33       & 0.45        & 0.45     & 0.0         & 0.66       & 0.52    & 0.41       & 0.49     & 0.54   & 0.46      \\
S                              & S                              & E                              & 0.65       & 0.67     & 0.54        & 0.62        & 0.63     & 0.52        & 0.66              & 0.59           & 0.54        & 1.00       & 0.46    & 0.6         & 0.64     & 0.52        & 0.62        & 0.64     & 0.59        & 0.52       & 0.56    & 1.0        & 0.47        & 0.42     & 0.5         & N.A        & 0.52    & N.A        & 0.52     & 0.54   & 0.44      \\
S                              & E                              & Z                              & 0.62       & 0.55     & 0.54        & 0.71        & 0.52     & 0.56        & 0.57              & 0.61           & 0.64        & 0.56       & 0.58    & 0.56        & 0.53     & 0.39        & 0.80        & 0.62     & 0.63        & 0.57       & 0.52    & 0.36       & 0.62        & 0.36     & 0.38        & 0.64       & 0.53    & 0.48       & 0.5      & 0.47   & 0.39      \\
S                              & E                              & E                              & 0.61       & 0.62     & 0.52        & 0.59        & 0.6      & 0.45        & 0.75              & 0.54           & 0.78        & 0.59       & 0.59    & 0.6         & 0.58     & 0.43        & 0.61        & 0.59     & 0.6         & 0.58       & 0.67    & 0.79       & 0.54        & 0.48     & 0.41        & 0.83       & 0.45    & 0.39       & 0.52     & 0.48   & 0.37      \\
E                              & E                              & E                              & 0.65       & 0.66     & 0.5         & 0.61        & 0.6      & 0.57        & 0.62              & 0.58           & 0.57        & 0.59       & 0.54    & 0.63        & 0.59     & 0.42        & 0.67        & 0.58     & 0.62        & 0.57       & 0.57    & 0.38       & 0.57        & 0.52     & 0.34        & 0.59       & 0.52    & 0.45       & 0.55     & 0.52   & 0.4       \\
E                              & S                              & S                              & 0.59       & 0.61     & 0.59        & 0.59        & 0.6      & N.A         & 0.7               & 0.58           & 0.58        & 0.67       & 0.43    & 0.59        & 0.57     & 0.33        & 0.68        & 0.69     & 0.69        & 0.52       & 0.58    & 0.0        & 0.53        & 0.57     & 0.5         & 1.00       & 0.51    & 0.0        & 0.51     & 0.54   & 0.47      \\
E                              & E                              & Z                              & 0.75       & 0.55     & N.A         & 0.59        & 0.57     & 0.55        & 0.68              & 0.61           & 0.6         & 0.68       & 0.55    & 0.58        & 0.51     & 0.38        & 0.8         & 0.53     & 0.55        & 0.57       & 0.54    & 0.45       & 0.63        & 0.41     & 0.43        & 0.5        & 0.55    & 0.45       & 0.69     & 0.46   & 0.37      \\
S                              & S                              & Z                              & 1.0        & 0.45     & 0.51        & 0.57        & 0.55     & 0.44        & N.A               & 0.53           & 0.57        & 1.00       & 0.57    & 0.53        & 0.4      & 0.83        & 0.68        & 0.57     & 0.46        & 0.49       & 0.46    & 0.33       & 0.48        & 0.38     & 0.33        & 0.54       & 0.57    & 0.42       & 0.71     & 0.44   & 0.37      \\
S                              & S                              & S                              & 0.63       & 0.72     & 0.55        & 0.58        & 0.6      & N.A         & 0.78              & 0.6            & 0.64        & 0.65       & 0.52    & 0.62        & 0.53     & 0.29        & 0.77        & 0.51     & 0.55        & 0.61       & 0.54    & 0.0        & 0.51        & 0.47     & 0.36        & 0.52       & 0.5     & N.A        & 0.52     & 0.57   & 0.11      \\
S                              & E                              & S                              & 0.67       & 0.66     & 0.54        & 0.57        & 0.63     & N.A         & 0.67              & 0.6            & 0.61        & 0.63       & 0.52    & 0.6         & 0.61     & 0.44        & 0.76        & 0.57     & 0.56        & 0.59       & 0.62    & 0.34       & 0.58        & 0.57     & 0.44        & 0.43       & 0.56    & 0.48       & 0.51     & 0.54   & 0.44      \\
E                              & E                              & S                              & 0.65       & 0.64     & 0.56        & 0.59        & 0.61     & N.A         & 0.61              & 0.64           & 0.67        & 0.65       & 0.71    & 0.62        & 0.64     & 0.47        & 0.43        & 0.6      & 0.62        & 0.62       & 0.73    & 0.35       & 0.54        & 0.53     & 0.42        & 0.50       & 0.55    & 0.73       & 0.54     & 0.56   & 0.39      \\
E                              & S                              & Z                              & 0.82       & 0.0      & 0.43        & 0.59        & 0.58     & 0.46        & 0.50              & 0.53           & 0.40        & 0.82       & 0.63    & 0.56        & 0.48     & 0.53        & 0.64        & 0.56     & 0.46        & 0.47       & 0.47    & 0.4        & N.A         & 0.34     & 0.48        & 0.60       & 0.53    & 0.52       & 0.57     & 0.42   & 0.36     
\end{tabular}
\begin{tabular}{llllllllllllllllllllll}
\multicolumn{4}{c}{\textbf{Configuration}}                                                                                        & \multicolumn{3}{c}{\textbf{Arabic}}                                                                           & \multicolumn{3}{c}{\textbf{German}}                                                                           & \multicolumn{3}{c}{\textbf{Greek}}                                                                            & \multicolumn{3}{c}{\textbf{Romanian}}                                                                         & \multicolumn{3}{c}{\textbf{Russian}}                                                                          & \multicolumn{3}{c}{\textbf{Vietnamese}}                                                                       \\
\multicolumn{1}{c}{\textit{P}} & \multicolumn{1}{c}{\textit{I}} & \multicolumn{1}{c}{\textit{C}} & \multicolumn{1}{c}{\textit{O}} & \multicolumn{1}{c}{\textit{gemini}} & \multicolumn{1}{c}{\textit{gpt}} & \multicolumn{1}{c}{\textit{mixtral}} & \multicolumn{1}{c}{\textit{gemini}} & \multicolumn{1}{c}{\textit{gpt}} & \multicolumn{1}{c}{\textit{mixtral}} & \multicolumn{1}{c}{\textit{gemini}} & \multicolumn{1}{c}{\textit{gpt}} & \multicolumn{1}{c}{\textit{mixtral}} & \multicolumn{1}{c}{\textit{gemini}} & \multicolumn{1}{c}{\textit{gpt}} & \multicolumn{1}{c}{\textit{mixtral}} & \multicolumn{1}{c}{\textit{gemini}} & \multicolumn{1}{c}{\textit{gpt}} & \multicolumn{1}{c}{\textit{mixtral}} & \multicolumn{1}{c}{\textit{gemini}} & \multicolumn{1}{c}{\textit{gpt}} & \multicolumn{1}{c}{\textit{mixtral}} \\ \hline
S                              & S                              & Z                              & E                              & 0.27                                & 0.46                             & 0.06                                 & 0.56                                & 0.72                             & 0.62                                 & 0.34                                & 0.17                             & 0.13                                 & 0.55                                & 0.58                             & 0.41                                 & 0.21                                & 0.18                             & 0.19                                 & 0.59                                & 0.6                              & 0.23                                 \\
E                              & S                              & Z                              & E                              & 0.28                                & 0.12                             & 0.05                                 & 0.56                                & 0.48                             & 0.49                                 & 0.34                                & 0.19                             & 0.16                                 & 0.56                                & 0.62                             & 0.31                                 & 0.21                                & 0.20                             & 0.20                                 & 0.55                                & 0.13                             & 0.26                                 \\
S                              & S                              & S                              & E                              & 0.78                                & 0.53                             & 0.33                                 & 0.76                                & 0.67                             & 0.58                                 & 0.50                                & 0.54                             & 0.53                                 & 0.45                                & 0.64                             & 0.48                                 & 0.57                                & 0.69                             & 0.26                                 & 0.67                                & 0.55                             & 0.44                                 \\
E                              & E                              & E                              & S                              & 0.36                                & 0.28                             & 0.10                                 & 0.62                                & 0.85                             & 0.35                                 & 0.43                                & 0.47                             & 0.20                                 & 0.61                                & 0.54                             & 0.41                                 & 0.39                                & 0.26                             & 0.14                                 & 0.52                                & 0.45                             & 0.30                                 \\
S                              & E                              & S                              & E                              & 0.84                                & 0.72                             & 0.30                                 & 0.73                                & 0.65                             & 0.46                                 & 0.74                                & 0.65                             & 0.37                                 & 0.54                                & 0.67                             & 0.51                                 & 0.74                                & 0.61                             & 0.33                                 & 0.72                                & 0.58                             & 0.47                                 \\
E                              & S                              & S                              & S                              & 0.62                                & 0.19                             & 0.37                                 & 0.71                                & 0.50                             & 0.43                                 & 0.61                                & 0.38                             & 0.30                                 & 0.68                                & 0.51                             & 0.37                                 & 0.47                                & 0.34                             & 0.14                                 & 0.62                                & 0.48                             & 0.44                                 \\
E                              & S                              & Z                              & S                              & 0.48                                & 0.29                             & 0.24                                 & 0.68                                & 0.39                             & 0.43                                 & 0.40                                & 0.17                             & 0.14                                 & 0.67                                & 0.63                             & 0.26                                 & 0.35                                & 0.16                             & 0.12                                 & 0.57                                & 0.58                             & 0.28                                 \\
S                              & S                              & S                              & S                              & 0.80                                & 0.54                             & 0.40                                 & 0.76                                & 0.64                             & 0.36                                 & 0.71                                & 0.54                             & 0.52                                 & 0.51                                & 0.61                             & 0.51                                 & 0.75                                & 0.61                             & 0.47                                 & 0.72                                & 0.67                             & 0.54                                 \\
E                              & S                              & E                              & S                              & 0.51                                & 0.24                             & 0.06                                 & 0.68                                & 0.51                             & 0.54                                 & 0.44                                & 0.38                             & 0.22                                 & 0.65                                & 0.50                             & 0.37                                 & 0.34                                & 0.19                             & 0.16                                 & 0.61                                & 0.46                             & 0.38                                 \\
S                              & S                              & Z                              & S                              & 0.74                                & 0.40                             & 0.28                                 & 0.70                                & 0.72                             & 0.65                                 & 0.67                                & 0.69                             & 0.32                                 & 0.73                                & 0.69                             & 0.45                                 & 0.67                                & 0.65                             & 0.42                                 & 0.75                                & 0.73                             & 0.36                                 \\
E                              & E                              & S                              & S                              & 0.52                                & 0.28                             & 0.16                                 & 0.68                                & 0.50                             & 0.38                                 & 0.49                                & 0.39                             & 0.26                                 & 0.68                                & 0.50                             & 0.41                                 & 0.47                                & 0.29                             & 0.24                                 & 0.62                                & 0.43                             & 0.32                                 \\
E                              & S                              & E                              & E                              & 0.26                                & 0.25                             & 0.07                                 & 0.58                                & 0.50                             & 0.49                                 & 0.42                                & 0.27                             & 0.16                                 & 0.40                                & 0.50                             & 0.43                                 & 0.23                                & 0.26                             & 0.17                                 & 0.58                                & 0.49                             & 0.36                                 \\
E                              & E                              & Z                              & E                              & 0.27                                & 0.16                             & 0.07                                 & 0.54                                & 0.50                             & 0.37                                 & 0.34                                & 0.20                             & 0.26                                 & 0.52                                & N.A                              & 0.31                                 & 0.23                                & 0.22                             & 0.10                                 & 0.49                                & 0.33                             & 0.30                                 \\
S                              & E                              & Z                              & E                              & 0.55                                & 0.48                             & 0.15                                 & 0.61                                & 0.62                             & 0.61                                 & 0.56                                & 0.38                             & 0.50                                 & 0.62                                & 0.66                             & 0.50                                 & 0.48                                & 0.46                             & 0.23                                 & 0.67                                & 0.66                             & 0.35                                 \\
S                              & E                              & Z                              & S                              & 0.62                                & 0.49                             & 0.13                                 & 0.61                                & 0.62                             & 0.61                                 & 0.61                                & 0.26                             & 0.49                                 & 0.65                                & N.A                              & 0.41                                 & 0.58                                & 0.58                             & 0.33                                 & 0.60                                & 0.58                             & 0.40                                 \\
S                              & S                              & E                              & E                              & 0.27                                & 0.39                             & 0.05                                 & 0.65                                & 0.57                             & 0.46                                 & 0.43                                & 0.40                             & 0.15                                 & 0.58                                & 0.55                             & 0.37                                 & 0.26                                & 0.35                             & 0.15                                 & 0.61                                & 0.59                             & 0.34                                 \\
E                              & E                              & Z                              & S                              & 0.38                                & 0.13                             & 0.11                                 & 0.57                                & 0.56                             & 0.48                                 & 0.40                                & 0.31                             & 0.26                                 & 0.54                                & N.A                              & 0.29                                 & 0.40                                & 0.20                             & 0.16                                 & 0.54                                & 0.31                             & 0.29                                 \\
E                              & S                              & S                              & E                              & 0.31                                & 0.23                             & 0.13                                 & 0.67                                & 0.48                             & 0.51                                 & 0.43                                & 0.27                             & 0.36                                 & 0.66                                & 0.51                             & 0.29                                 & 0.29                                & 0.25                             & 0.18                                 & 0.57                                & 0.47                             & 0.41                                 \\
S                              & S                              & E                              & S                              & 0.74                                & 0.58                             & 0.26                                 & 0.68                                & 0.65                             & 0.51                                 & 0.70                                & 0.57                             & 0.46                                 & 0.51                                & 0.64                             & 0.5                                  & 0.72                                & 0.66                             & 0.4                                  & 0.74                                & 0.65                             & 0.43                                 \\
S                              & E                              & S                              & S                              & 0.72                                & 0.74                             & 0.39                                 & 0.70                                & 0.64                             & 0.43                                 & 0.57                                & 0.55                             & 0.49                                 & 0.45                                & 0.67                             & 0.55                                 & 0.63                                & 0.62                             & 0.43                                 & 0.66                                & 0.58                             & 0.52                                 \\
E                              & E                              & E                              & E                              & 0.23                                & 0.17                             & 0.06                                 & 0.60                                & 0.78                             & 0.47                                 & 0.39                                & 0.67                             & 0.19                                 & 0.58                                & 0.63                             & 0.43                                 & 0.22                                & 0.17                             & 0.18                                 & 0.56                                & 0.46                             & 0.40                                 \\
S                              & E                              & E                              & E                              & 0.77                                & 0.58                             & 0.09                                 & 0.71                                & 0.57                             & 0.37                                 & 0.57                                & 0.53                             & 0.23                                 & 0.46                                & 0.59                             & 0.46                                 & 0.39                                & 0.42                             & 0.13                                 & 0.63                                & 0.51                             & 0.42                                 \\
E                              & E                              & S                              & E                              & 0.32                                & 0.22                             & 0.16                                 & 0.65                                & 0.51                             & 0.42                                 & 0.40                                & 0.35                             & 0.2                                  & 0.64                                & 0.49                             & 0.41                                 & 0.30                                & 0.18                             & 0.34                                 & 0.59                                & 0.47                             & 0.4                                  \\
S                              & E                              & E                              & S                              & 0.65                                & 0.71                             & 0.30                                 & 0.66                                & 0.66                             & 0.35                                 & 0.62                                & 0.66                             & 0.43                                 & 0.46                                & 0.66                             & 0.49                                 & 0.65                                & 0.59                             & 0.36                                 & 0.68                                & 0.58                             & 0.28                                
 \\ \hline
\end{tabular}
\begin{tabular}{lllllllllllllllllllllllll}
\multicolumn{4}{c}{\textbf{Configuration}}                                                                                        & \multicolumn{3}{c}{\textbf{Chinese}}              & \multicolumn{3}{c}{French}                        & \multicolumn{3}{c}{\textbf{Italian}}              & \multicolumn{3}{c}{\textbf{Portuguese}}           & \multicolumn{3}{c}{\textbf{Serbian}}              & \multicolumn{3}{c}{\textbf{Slovak}}               & \multicolumn{3}{c}{Swedish}                       \\
\multicolumn{1}{c}{\textit{P}} & \multicolumn{1}{c}{\textit{I}} & \multicolumn{1}{c}{\textit{C}} & \multicolumn{1}{c}{\textit{O}} & \textit{gemini} & \textit{gpt} & \textit{mixtral} & \textit{gemini} & \textit{gpt} & \textit{mixtral} & \textit{gemini} & \textit{gpt} & \textit{mixtral} & \textit{gemini} & \textit{gpt} & \textit{mixtral} & \textit{gemini} & \textit{gpt} & \textit{mixtral} & \textit{gemini} & \textit{gpt} & \textit{mixtral} & \textit{gemini} & \textit{gpt} & \textit{mixtral} \\ \hline
E                              & E                              & E                              & E                              & 0.00            & 0.01         & 0.23             & 0.53            & 0.58         & 0.15             & 0.38            & 0.53         & 0.23             & 0.56            & 0.60         & 0.41             & 0.20            & 0.21         & 0.00             & 0.48            & 0.53         & 0.19             & 0.59            & 0.62         & 0.41             \\
E                              & E                              & E                              & S                              & 0.00            & 0.00         & 0.18             & 0.37            & 0.63         & 0.17             & 0.31            & 0.52         & 0.23             & 0.55            & 0.60         & 0.42             & 0.22            & 0.26         & 0.01             & 0.48            & 0.50         & 0.21             & 0.59            & 0.58         & 0.38             \\
E                              & E                              & S                              & E                              & 0.00            & 0.01         & 0.21             & 0.54            & 0.6          & 0.25             & 0.66            & 0.66         & 0.52             & 0.56            & 0.58         & 0.29             & 0.17            & 0.18         & 0.01             & 0.45            & 0.51         & 0.31             & 0.59            & 0.59         & 0.42             \\
E                              & E                              & S                              & S                              & 0.00            & 0.06         & 0.22             & 0.55            & 0.61         & 0.00             & 0.59            & 0.68         & 0.48             & 0.55            & 0.61         & 0.38             & 0.13            & 0.13         & 0.02             & 0.46            & 0.48         & 0.24             & 0.57            & 0.56         & 0.21             \\
E                              & E                              & Z                              & E                              & 0.00            & 0.00         & 0.22             & 0.45            & 0.54         & N.A              & 0.51            & 0.63         & 0.49             & 0.45            & 0.57         & 0.34             & 0.13            & 0.12         & 0.02             & 0.47            & 0.47         & 0.28             & 0.51            & 0.56         & 0.32             \\
E                              & E                              & S                              & S                              & 0.00            & 0.00         & 0.20             & 0.44            & 0.53         & 0.0              & 0.44            & 0.63         & 0.50             & 0.43            & 0.54         & 0.35             & 0.09            & 0.11         & 0.03             & 0.38            & 0.49         & 0.29             & 0.44            & 0.59         & 0.36             \\
E                              & S                              & E                              & E                              & 0.00            & 0.00         & 0.23             & 0.55            & 0.60         & 0.25             & 0.34            & 0.48         & 0.26             & 0.55            & 0.60         & 0.37             & 0.21            & 0.22         & 0.01             & 0.39            & 0.50         & 0.18             & 0.60            & 0.60         & 0.27             \\
E                              & S                              & E                              & S                              & 0.00            & 0.00         & 0.28             & 0.53            & 0.59         & 0.21             & 0.30            & 0.48         & 0.26             & 0.55            & 0.61         & 0.40             & 0.17            & 0.21         & 0.01             & 0.47            & 0.52         & 0.30             & 0.58            & 0.64         & 0.26             \\
E                              & S                              & S                              & E                              & 0.01            & 0.02         & 0.22             & 0.42            & 0.59         & 0.26             & 0.65            & 0.63         & 0.52             & 0.58            & 0.61         & 0.40             & 0.14            & 0.17         & 0.01             & 0.46            & 0.49         & 0.25             & 0.57            & 0.61         & 0.22             \\
E                              & S                              & S                              & S                              & 0.01            & 0.03         & 0.24             & 0.45            & 0.59         & 0.28             & 0.61            & 0.67         & 0.49             & 0.56            & 0.60         & 0.37             & 0.16            & 0.16         & 0.01             & 0.46            & 0.36         & N.A              & 0.55            & 0.55         & 0.22             \\
E                              & S                              & Z                              & E                              & 0.00            & 0.00         & 0.24             & 0.48            & 0.55         & 0.36             & 0.53            & 0.64         & 0.50             & 0.47            & 0.55         & 0.35             & 0.12            & 0.12         & 0.02             & 0.46            & 0.48         & 0.29             & 0.52            & 0.56         & 0.33             \\
E                              & S                              & Z                              & S                              & 0.01            & 0.00         & 0.20             & 0.45            & 0.55         & 0.38             & 0.52            & 0.62         & 0.48             & 0.46            & 0.53         & 0.33             & 0.11            & 0.12         & 0.03             & 0.41            & 0.50         & 0.29             & 0.50            & 0.57         & 0.36             \\
S                              & E                              & E                              & E                              & 0.06            & 0.02         & 0.09             & 0.61            & 0.69         & 0.32             & 0.40            & 0.53         & 0.33             & 0.60            & 0.68         & 0.49             & 0.57            & 0.20         & 0.05             & 0.66            & 0.62         & 0.26             & 0.63            & 0.64         & 0.14             \\
S                              & E                              & E                              & S                              & 0.11            & 0.05         & 0.07             & 0.68            & 0.71         & 0.31             & 0.36            & 0.53         & 0.29             & 0.64            & 0.66         & 0.54             & 0.68            & 0.64         & 0.3              & 0.61            & 0.61         & 0.31             & 0.60            & 0.64         & 0.24             \\
S                              & E                              & S                              & E                              & 0.61            & 0.61         & 0.00             & 0.64            & 0.72         & 0.32             & 0.69            & 0.74         & 0.64             & 0.71            & 0.69         & 0.53             & 0.72            & 0.75         & 0.47             & 0.73            & 0.71         & 0.39             & 0.69            & 0.67         & 0.34             \\
S                              & E                              & S                              & S                              & 0.59            & 0.63         & 0.00             & 0.63            & 0.66         & 0.35             & 0.69            & 0.75         & 0.62             & 0.76            & 0.70         & 0.48             & 0.77            & 0.68         & 0.46             & 0.69            & 0.72         & 0.54             & 0.66            & 0.68         & 0.35             \\
S                              & E                              & Z                              & E                              & 0.07            & 0.07         & 0.02             & 0.48            & 0.59         & 0.48             & 0.54            & 0.66         & 0.56             & 0.50            & 0.63         & 0.48             & 0.22            & 0.42         & 0.25             & 0.57            & 0.65         & 0.49             & 0.50            & 0.57         & 0.37             \\
S                              & E                              & Z                              & S                              & 0.16            & 0.05         & 0.00             & 0.55            & 0.60         & 0.48             & 0.48            & 0.67         & 0.57             & 0.48            & 0.62         & 0.48             & 0.47            & 0.5          & 0.32             & 0.51            & 0.62         & 0.45             & 0.50            & 0.62         & 0.39             \\
S                              & S                              & E                              & E                              & 0.17            & 0.02         & 0.01             & 0.64            & 0.68         & 0.29             & 0.38            & 0.54         & 0.32             & 0.66            & 0.66         & 0.48             & 0.53            & 0.17         & 0.05             & 0.67            & 0.29         & 0.27             & 0.61            & 0.63         & 0.18             \\
S                              & S                              & E                              & S                              & 0.14            & 0.02         & 0.07             & 0.59            & 0.68         & 0.31             & 0.35            & 0.59         & 0.32             & 0.69            & 0.65         & 0.47             & 0.63            & 0.61         & 0.29             & 0.65            & 0.38         & 0.52             & 0.62            & 0.63         & 0.25             \\
S                              & S                              & S                              & E                              & 0.60            & 0.61         & 0.00             & 0.63            & 0.70         & 0.45             & 0.70            & 0.74         & 0.59             & 0.70            & 0.72         & 0.51             & 0.72            & 0.77         & 0.45             & 0.72            & 0.58         & 0.40             & 0.67            & 0.67         & 0.53             \\
S                              & S                              & S                              & S                              & 0.58            & 0.62         & 0.01             & 0.64            & 0.69         & 0.31             & 0.69            & 0.71         & 0.61             & 0.68            & 0.72         & 0.48             & 0.77            & 0.72         & 0.44             & 0.69            & 0.56         & 0.40             & 0.65            & 0.66         & 0.53             \\
S                              & S                              & Z                              & E                              & 0.12            & 0.08         & 0.02             & 0.57            & 0.57         & 0.45             & 0.57            & 0.67         & 0.56             & 0.51            & 0.63         & 0.48             & 0.28            & 0.46         & 0.29             & 0.55            & 0.65         & 0.47             & 0.54            & 0.58         & 0.37             \\
S                              & S                              & Z                              & S                              & 0.13            & 0.04         & 0.00             & 0.49            & 0.58         & 0.48             & 0.55            & 0.68         & 0.58             & 0.48            & 0.61         & 0.48             & 0.42            & 0.50         & 0.33             & 0.52            & 0.63         & 0.45             & 0.53            & 0.60         & 0.39            
 \\ \hline
\end{tabular}
\begin{tabular}{llllllllllllllll}
\multicolumn{4}{c}{\textbf{Configuration}}                                                    & \multicolumn{3}{c}{\textbf{Bambara}}              & \multicolumn{3}{c}{\textbf{Ewe}}                  & \multicolumn{3}{c}{\textbf{Hausa}}                & \multicolumn{3}{c}{\textbf{Yoruba}}               \\
\multicolumn{1}{c}{P} & \multicolumn{1}{c}{I} & \multicolumn{1}{c}{C} & \multicolumn{1}{c}{O} & \textit{gemini} & \textit{gpt} & \textit{mixtral} & \textit{gemini} & \textit{gpt} & \textit{mixtral} & \textit{gemini} & \textit{gpt} & \textit{mixtral} & \textit{gemini} & \textit{gpt} & \textit{mixtral} \\ \hline
E                     & E                     & E                     & E                     & 0.16            & 0.18         & 0.10             & 0.42            & 0.47         & 0.22             & 0.45            & 0.24         & 0.26             & 0.06            & 0.09         & 0.03             \\
E                     & E                     & E                     & S                     & 0.17            & 0.17         & 0.07             & 0.43            & 0.48         & 0.23             & 0.46            & 0.61         & 0.31             & 0.07            & 0.09         & 0.05             \\
E                     & E                     & S                     & E                     & 0.15            & 0.17         & 0.12             & 0.44            & 0.52         & 0.22             & 0.45            & 0.52         & 0.20             & 0.07            & 0.08         & 0.04             \\
E                     & E                     & S                     & S                     & 0.14            & 0.15         & 0.07             & 0.39            & 0.5          & 0.17             & 0.43            & 0.39         & 0.10             & 0.06            & 0.08         & 0.03             \\
E                     & E                     & Z                     & E                     & 0.13            & 0.09         & N.A              & 0.41            & 0.44         & 0.23             & 0.52            & 0.59         & 0.26             & 0.05            & 0.08         & 0.04             \\
E                     & E                     & S                     & S                     & 0.13            & 0.16         & 0.06             & 0.41            & 0.47         & 0.21             & 0.45            & 0.60         & 0.29             & 0.04            & 0.08         & 0.03             \\
E                     & S                     & E                     & E                     & 0.16            & 0.18         & 0.10             & 0.44            & 0.47         & 0.22             & 0.48            & 0.59         & 0.32             & 0.07            & 0.08         & 0.03             \\
E                     & S                     & E                     & S                     & 0.16            & 0.18         & 0.08             & 0.40            & 0.47         & 0.15             & 0.48            & 0.58         & 0.34             & 0.06            & 0.08         & 0.05             \\
E                     & S                     & S                     & E                     & 0.15            & 0.15         & 0.06             & 0.45            & 0.50         & 0.28             & 0.50            & 0.54         & 0.22             & 0.08            & 0.10         & 0.05             \\
E                     & S                     & S                     & S                     & 0.11            & 0.15         & 0.06             & 0.39            & 0.49         & 0.15             & 0.45            & 0.42         & 0.11             & 0.06            & 0.07         & 0.06             \\
E                     & S                     & Z                     & E                     & 0.15            & 0.28         & 0.19             & 0.40            & 0.46         & 0.23             & 0.54            & 0.62         & 0.27             & 0.08            & 0.08         & 0.05             \\
E                     & S                     & Z                     & S                     & 0.17            & 0.13         & 0.05             & 0.38            & 0.44         & 0.25             & 0.47            & 0.28         & 0.29             & 0.06            & 0.09         & 0.06             \\
S                     & E                     & E                     & E                     & 0.09            & 0.24         & 0.00             & 0.31            & 0.47         & 0.01             & 0.46            & 0.43         & 0.00             & 0.08            & 0.20         & 0.05             \\
S                     & E                     & E                     & S                     & 0.27            & 0.27         & 0.06             & 0.40            & 0.52         & 0.04             & 0.61            & 0.58         & 0.10             & 0.09            & 0.23         & 0.10             \\
S                     & E                     & S                     & E                     & 0.28            & 0.32         & 0.14             & 0.56            & 0.68         & 0.47             & 0.56            & 0.70         & 0.30             & 0.26            & 0.32         & 0.15             \\
S                     & E                     & S                     & S                     & 0.26            & 0.32         & 0.15             & 0.54            & 0.66         & 0.51             & 0.55            & 0.70         & 0.32             & 0.23            & 0.29         & 0.20             \\
S                     & E                     & Z                     & E                     & 0.07            & 0.09         & 0.06             & 0.31            & 0.39         & 0.00             & 0.48            & 0.70         & 0.00             & 0.20            & 0.20         & 0.01             \\
S                     & E                     & Z                     & S                     & 0.21            & 0.20         & 0.17             & 0.43            & 0.42         & 0.42             & 0.57            & 0.69         & 0.07             & 0.17            & 0.26         & 0.07             \\
S                     & S                     & E                     & E                     & 0.10            & 0.25         & 0.00             & 0.27            & 0.39         & 0.00             & 0.45            & 0.43         & 0.00             & 0.08            & 0.21         & 0.04             \\
S                     & S                     & E                     & S                     & 0.23            & 0.27         & 0.05             & 0.40            & 0.51         & 0.08             & 0.54            & 0.60         & 0.09             & 0.13            & 0.22         & 0.05             \\
S                     & S                     & S                     & E                     & 0.29            & 0.33         & 0.21             & 0.61            & 0.67         & 0.43             & 0.58            & 0.67         & 0.34             & 0.27            & 0.30         & 0.19             \\
S                     & S                     & S                     & S                     & 0.27            & 0.32         & 0.21             & 0.61            & 0.63         & 0.45             & 0.59            & 0.69         & 0.41             & 0.26            & 0.31         & N.A              \\
S                     & S                     & Z                     & E                     & 0.08            & 0.18         & 0.00             & 0.31            & 0.37         & 0.00             & 0.46            & 0.46         & 0.01             & 0.03            & 0.22         & 0.03             \\
S                     & S                     & Z                     & S                     & 0.23            & 0.28         & 0.04             & 0.39            & 0.46         & 0.06             & 0.06            & 0.64         & 0.05             & 0.07            & 0.26         & 0.07            
 \\ \hline
\end{tabular}
\begin{tabular}{llllllllllllllllllllllllllllllllll}
\multicolumn{4}{c}{\textbf{Configuration}}                                                                                        & \multicolumn{3}{l}{\textbf{Azerbaijani}}           & \multicolumn{3}{l}{\textbf{French}}               & \multicolumn{3}{l}{\textbf{Japanese}}             & \multicolumn{3}{l}{\textbf{Korean}}               & \multicolumn{3}{l}{\textbf{Nepali}}                            & \multicolumn{3}{l}{\textbf{Persian}}                     & \multicolumn{3}{l}{\textbf{Portuguese}}           & \multicolumn{3}{l}{\textbf{Spanish}}                     & \multicolumn{3}{l}{\textbf{Turkish}}                           & \multicolumn{3}{l}{\textbf{Uzbek}}                                 \\
\multicolumn{1}{c}{\textit{P}} & \multicolumn{1}{c}{\textit{I}} & \multicolumn{1}{c}{\textit{C}} & \multicolumn{1}{c}{\textit{O}} & \textit{gpt} & \textit{mixtral} & \textit{mixtral} & \textit{gemini} & \textit{gpt} & \textit{mixtral} & \textit{gemini} & \textit{gpt} & \textit{mixtral} & \textit{gemini} & \textit{gpt} & \textit{mixtral} & \textit{gemini}        & \textit{gpt} & \textit{mixtral}       & \textit{gemini}        & \textit{gpt} & \textit{mixtral} & \textit{gemini} & \textit{gpt} & \textit{mixtral} & \textit{gemini}        & \textit{gpt} & \textit{mixtral} & \textit{gemini}        & \textit{gpt} & \textit{mixtral}       & \textit{gemini}        & \textit{gpt}           & \textit{mixtral} \\
E                              & E                              & S                              & E                              & 10.48        & 6.12             & -                & 19.51           & 22.94        & 20.58            & 16.2            & 17.14        & 16.9             & 6.63            & 7.03         & 6.94             & 10.86                  & 9.69         & 10.53                  & 13.79                  & 16.77        & 14.28            & 14.20           & 18.22        & 15.50            & 13.9                   & 18.41        & 16.99            & 13.23                  & 13.21        & 10.49                  & \pz6.02 & \pz4.02 & 5.33             \\
S                              & S                              & S                              & S                              & 11.0         & 1.07             & -                & 15.75           & 21.06        & 19.67            & 18.86           & 18.87        & 16.45            & 4.96            & 7.67         & 6.11             & \pz7.22 & 11.22        & \pz9.70 & 13.29                  & 16.86        & 12.31            & 16.25           & 17.46        & 15.98            & 13.47                  & 17.72        & 16.73            & \pz7.93 & 14.04        & \pz9.90 & \pz0.0  & \pz3.93 & 5.40             \\
S                              & S                              & S                              & E                              & 11.51        & 5.34             & -                & 18.27           & 22.13        & 19.79            & 12.52           & 18.26        & 15.12            & 3.40            & 5.16         & 6.10             & \pz0.00 & 7.44         & \pz8.27 & 30.15                  & 15.76        & 13.49            & 13.79           & 18.79        & 16.60            & 13.57                  & 18.64        & 16.60            & \pz9.38 & 16.09        & \pz9.71 & \pz3.93 & \pz4.33 & 4.74             \\
S                              & E                              & E                              & S                              & 10.16        & 9.38             &                  & 15.63           & 18.88        & 20.42            & 19.83           & 17.53        & 15.67            & 5.80            & 8.20         & 7.90             & \pz6.33 & 10.29        & \pz8.24 & 14.07                  & 16.72        & 13.81            & 14.38           & 17.15        & 15.93            & 14.31                  & 17.61        & 17.09            & \pz8.99 & 12.51        & 10.54                  & \pz2.5  & \pz4.53 & 5.39             \\
E                              & E                              & S                              & S                              & 11.13        &                  & -                & 21.61           & 20.98        & 20.04            & 21.98           & 21.49        & 16.85            & 10.64           & 7.72         & 8.55             & 11.46                  & 10.86        & 10.64                  & 17.68                  & 17.81        & 17.71            & 18.32           & 17.56        & 17.83            & 18.15                  & 17.93        & 17.64            & 14.23                  & 15.22        & 12.95                  & \pz2.75 & \pz6.75 & 9.41             \\
S                              & E                              & Z                              & E                              & 11.31        & 9.92             & -                & 22.08           & 22.11        & 20.72            & 20.58           & 18.89        & 16.41            & 9.23            & 8.89         & 6.54             & \pz0.00 & 12.44        & \pz7.21 & 14.14                  & 18.78        & 14.44            & 18.19           & 18.25        & 16.87            & 17.90                  & 18.32        & 17.97            & 13.34                  & 15.4         & 13.21                  & 10.40                  & \pz6.39 & 5.61             \\
E                              & E                              & Z                              & E                              & 9.89         & 10.32            & -                & 16.92           & 21.51        & 17.96            & 15.26           & 17.79        & 18.39            & 5.06            & 7.41         & 8.32             & \pz9.89 & 8.3          & \pz9.12 & 14.43                  & 15.04        & 14.71            & 15.64           & 16.73        & 15.09            & 14.05                  & 18.04        & 17.37            & 9.52                   & 11.99        & 11.04                  & 10.23                  & \pz6.19 & 5.87             \\
S                              & E                              & S                              & E                              & 9.85         & 7.43             & -                & 17.19           & 21.75        & 19.12            & 16.18           & 18.32        & 17.87            & 5.25            & 7.76         & 3.24             & \pz9.03 & 10.24        & \pz8.4  & 12.65                  & 18.3         & N.A              & 14.46           & 18.24        & 15.51            & \pz9.49 & 17.94        & 16.87            & 13.39                  & 14.12        & N.A                    & \pz4.33 & \pz7.03 & 4.51             \\
E                              & S                              & Z                              & S                              & 12.26        & 10.42            & -                & 21.77           & 21.64        & 20.09            & 20.62           & 18.93        & 18.52            & 8.77            & 8.71         & 8.29             & 13.98                  & 11.74        & 11.51                  & 17.93                  & 18.04        & 17.31            & 18.51           & 16.94        & 16.26            & 17.66                  & 17.02        & 17.49            & 14.0                   & 14.75        & 13.1                   & \pz5.66 & \pz8.03 & 8.41             \\
S                              & S                              & Z                              & S                              & 10.44        & 7.49             & -                & 21.34           & 21.6         & 19.87            & 19.62           & 17.69        & 13.92            & 8.10            & 7.29         & 6.32             & \pz7.09 & 11.62        & \pz7.04 & 0.0                    & 16.45        & 15.16            & 16.03           & 16.78        & 16.98            & 16.96                  & 17.59        & 18.54            & 12.83                  & 14.38        & 10.72                  & \pz7.84 & \pz7.88 & 6.85             \\
E                              & S                              & E                              & E                              & 9.32         & 6.62             & -                & 18.8            & 20.69        & 20.58            & 12.51           & 18.24        & 15.09            & 3.82            & 7.21         & 7.66             & \pz8.04 & 9.09         & \pz9.51 & 16.31                  & 0.0          & 16.00            & 13.64           & 17.68        & 16.63            & 12.79                  & 16.99        & 18.38            & 7.85                   & 13.02        & 9.87                   & \pz5.11 & \pz9.93 & 4.13             \\
S                              & E                              & Z                              & S                              & 10.79        & 5.35             & -                & 19.68           & 21.2         & 19.91            & 20.54           & 17.99        & 19.71            & 6.52            & 8.55         & 7.37             & 10.53                  & 11.31        & 11.34                  & 13.47                  & 18.61        & 15.42            & 16.52           & 17.35        & 16.06            & 15.50                  & 18.27        & 17.05            & 9.97                   & 14.75        & 10.52                  & \pz4.58 & \pz8.27 & 6.38             \\
E                              & S                              & E                              & S                              & 9.79         & 8.11             & -                & 17.99           & 21.21        & 15.85            & 10.75           & 19.69        & 17.98            & 3.17            & 8.55         & 2.67             & \pz8.98 & 10.71        & \pz8.15 & 14.61                  & 17.29        & 13.88            & 15.09           & 17.39        & 17.99            & 14.41                  & 18.86        & 17.41            & 9.61                   & 13.74        & 7.96                   & \pz3.44 & \pz8.06 & 5.66             \\
E                              & E                              & E                              & S                              & 12.44        & 10.9             & -                & 23.06           & 21.66        & 28.57            & 20.81           & 19.47        & 19.64            & 9.79            & 7.88         & 9.04             & 12.61                  & 11.08        & 12.33                  & 17.49                  & 18.49        & 18.43            & 17.29           & 16.97        & 16.59            & 16.96                  & 17.33        & 17.77            & 14.53                  & 15.07        & 13.83                  & \pz0.00 & \pz9.2  & 9.68             \\
S                              & E                              & E                              & E                              & 11.16        & 11.54            & -                & 19.67           & 20.64        & 21.02            & 15.06           & 19.51        & 19.3             & 6.52            & 8.95         & 7.85             & \pz9.19 & 10.97        & 12.07                  & 12.77                  & 18.32        & 16.80            & 14.75           & 16.32        & 15.86            & 14.68                  & 17.19        & 16.38            & 8.98                   & 13.5         & 12.52                  & \pz6.46 & 10.14                  & 9.18             \\
S                              & S                              & Z                              & E                              & 10.48        &                  & -                & 21.58           & 21.82        & 19.82            & 20.97           & 21.12        & 19.41            & 9.35            & 8.96         & 8.16             & 13.05                  & 12.69        & 12.28                  & 17.19                  & 19.66        & 17.51            & 17.69           & 18.78        & 15.83            & 17.02                  & 17.44        & 16.67            & 15.48                  & 16.01        & 13.6                   & 11.44                  & 10.09                  & 9.09             \\
S                              & E                              & S                              & S                              & 11.07        & 7.14             & 19.13            & 17.22           & 21.32        & 21.3             & 14.14           & 18.95        & 18.11            & 4.98            & 6.90         & 6.12             & 10.23                  & 11.92        & \pz8.81 & 15.32                  & 18.85        & 12.94            & 14.74           & 17.93        & 17.77            & 14.58                  & 17.58        & 14.55            & 12.46                  & 13.26        & 11.14                  & \pz2.88 & 10.62                  & 3.95             \\
S                              & S                              & E                              & E                              & 11.38        & 8.07             & -                & 20.45           & 22.75        & 21.44            & 11.54           & 18.26        & 16.85            & 4.54            & 9.53         & 3.24             & \pz7.51 & 14.11        & \pz8.02 & 13.19                  & 18.84        & 12.45            & 15.75           & 18.08        & 17.67            & 15.79                  & 17.82        & 17.51            & 9.77                   & 15.35        & 9.94                   & \pz5.97 & \pz9.15 & 6.07             \\
E                              & E                              & E                              & E                              & 12.65        & 10.63            & -                & 20.2            & 22.09        & 21.47            & 16.71           & 19.94        & 19.66            & 6.35            & 9.08         & 8.13             & \pz9.76 & 12.54        & 11.43                  & 14.1                   & 21.08        & 16.41            & 15.89           & 19.39        & 16.27            & 15.85                  & 18.81        & 16.69            & 12.15                  & 17.37        & 13.6                   & \pz6.65 & 10.29                  & 9.08             \\
S                              & S                              & E                              & S                              & 12.46        & 2.89             & -                & 16.04           & 22.52        & 19.34            & 17.26           & 21.86        & 17.34            & 3.74            & 8.9          & 7.71             & 11.59                  & 13.77        & \pz9.55 & 14.6                   & 19.36        & 15.95            & 14.03           & 17.09        & 14.85            & 13.40                  & 17.76        & 13.98            & \pz5.75 & 15.0         & 11.7                   & \pz4.49 & 10.88                  & 5.41             \\
E                              & S                              & Z                              & E                              & 12.1         & 6.25             & -                & 16.07           & 22.22        & 20.77            & 15.62           & 21.02        & 16.2             & 3.89            & 8.96         & 4.5              & \pz6.72 & 13.97        & \pz7.87 & 15.05                  & 18.95        & 11.90            & 15.65           & 17.18        & 15.08            & 14.86                  & 18.42        & 13.94            & \pz9.83 & 15.65        & 12.56                  & 10.62                  & 11.30                  & 4.41             \\
E                              & S                              & S                              & S                              & 11.19        &                  & -                & 21.07           & 15.96        & 22.19            & 19.41           & 18.39        & -                & 9.44            & 9.11         & 8.41             & 11.46                  & 12.26        & 12.20                  & 17.66                  & 18.24        & 16.70            & 17.3            & 16.4         & 17.38            & 17.45                  & 17.62        & 17.28            & 13.62                  & 13.3         & 13.96                  & \pz2.28 & 10.26                  & 8.22             \\
E                              & E                              & Z                              & S                              & 4.65         & 9.56             & -                & 21.32           & 20.57        & 20.27            & 21.78           & 18.03        & 17.15            & 9.44            & 8.69         & 8.26             & \pz5.99 & 11.89        & 11.01                  & 17.84                  & 17.67        & 18.30            & 17.29           & 16.12        & 17.45            & 18.40                  & 17.27        & 17.52            & 15.38                  & 13.29        & 12.24                  & \pz6.51 & 10.60                  & 8.21             \\
E                              & S                              & S                              & E                              & 12.19        & 8.65             & -                & 14.83           & 21.26        & 18.81            & 10.31           & 20.6         & 12.81            & 4.33            & 8.59         & 6.40             & \pz7.77 & 13.86        & \pz6.64 & \pz0.00 & 18.01        & 13.31            & 14.92           & 17.11        & 16.15            & 12.34                  & 19.00        & 11.16            & \pz6.8  & 14.3         & \pz9.65 & \pz4.65 & 12.72                  & 6.67            
 \\ \hline
\end{tabular}
\begin{tabular}{lllllllllllllllllll}
\toprule
\multicolumn{5}{c}{\textbf{Question Answering}}                   & \multicolumn{5}{c}{\textbf{Summarization}}                      & \multicolumn{5}{c}{\textbf{Named Entity Recognition}}            & \multicolumn{3}{c}{\textbf{NLI}} &          \\
code & instruction & context           & Examples & output          & code & instruction & context & Examples        & output           & code & instruction & context           & Examples         & output &       & instruction   & context    & Examples \\
ar   & -0.02       & \textbf{0.30**} & -0.10**  & \textbf{0.24**} & az   & -0.14**     & -0.01 & 0.04            & \textbf{-0.34**} & zh   & -0.07**     & \textbf{0.44**} & \textbf{-0.26**} & 0.00   & ar    & -0.02         & -0.01(   & -0.05    \\
as   & -0.05       & \textbf{0.35**} & -0.00    & \textbf{0.30**} & fr   & -0.07*      & 0.03  & \textbf{0.19**} & -0.04*           & fr   & 0.01        & 0.10            & -0.11*           & -0.01  & bu    & -0.00         & -0.02    & 0.03     \\
be   & -0.10*      & \textbf{0.39**} & -0.00    & \textbf{0.30**} & ja   & 0.15**      & -0.02 & \textbf{0.34**} & -0.07            & it   & 0.01        & 0.04            & 0.02             & -0.04  & zh    & 0.01          & -0.01    & -0.01    \\
ge   & 0.03        & 0.07*           & -0.09**  & 0.06            & ko   & 0.04        & -0.01 & \textbf{0.25**} & -0.06            & po   & 0.01        & 0.09*           & -0.15**          & 0.02   & ge    & 0.01          & 0.05     & -0.07    \\
gr   & -0.02       & \textbf{0.19**} & -0.09**  & 0.12**          & ne   & 0.00        & 0.02  & 0.13*           & -0.25**          & sr   & 0.05        & \textbf{0.44**} & \textbf{-0.26**} & 0.09   & gr    & 0.02          & -0.02    & 0.04     \\
hi   & 0.04        & \textbf{0.31**} & -0.13**  & \textbf{0.30**} & fa   & -0.08       & 0.07  & \textbf{0.21**} & -0.05            & sk   & -0.01       & 0.21**          & -0.11            & -0.04  & hi    & -0.02         & -0.01    & -0.04    \\
ma   & 0.10**      & \textbf{0.31**} & 0.05     & -0.01           & po   & 0.03        & -0.02 & \textbf{0.25**} & -0.02            & sw   & 0.01        & 0.06*           & -0.11            & -0.03  & es    & -0.01         & 0.00     & 0.02     \\
ro   & 0.03        & -0.07*          & 0.05     & 0.05            & es   & 0.02        & 0.03  & \textbf{0.22**} & -0.03            & bam  & -0.00       & 0.07            & -0.05            & 0.05   & sw    & -0.05         & 0.01     & -0.02    \\
ru   & -0.03       & \textbf{0.27**} & -0.09**  & \textbf{0.22}   & tr   & 0.04        & 0.12* & \textbf{0.19**} & -0.06            & ewe  & -0.00       & 0.02            & -0.07            & 0.03   & th    & -0.07         & -0.01    & -0.01    \\
te   & -0.07       & \textbf{0.40**} & 0.06     & \textbf{0.20}   & uz   & 0.00        & -0.00 & \textbf{0.28**} & \textbf{-0.21**} & hau  & -0.09**     & -0.08           & -0.17            & -0.14  & tu    & -0.01         & -0.04    & -0.03    \\
vi   & 0.04        & \textbf{0.13**} & -0.04    & 0.04*           &      &             &       &                 &                  & yo   & 0.00        & 0.12*           & -0.13            & 0.00   & ur    & -0.02         & -0.01    & 0.03    
 \\ \hline
\end{tabular}
\begin{tabular}{lllllllllllllllllll}
\toprule
\multicolumn{5}{c}{\textbf{Question Answering}}              & \multicolumn{5}{c}{\textbf{Summarization}}          & \multicolumn{5}{c}{\textbf{Named Entity Recognition}}             & \multicolumn{3}{c}{\textbf{NLI}} &         \\
code & instruction      & context           & examples & output & code & instruction    & context   & examples & output  & code & instruction & context            & examples          & output & code   & instruction   & context   & examples \\
ar   & 0.04             & 0.07            & -0.07** & 0.09** & az   & -0.09*         & -0.09   & 0.03    & -0.10   & zh   & 0.16        & \textbf{0.34**}  & \textbf{-0.29**} & -0.02  & ar     & -0.05         & 0.01    & 0.04    \\
as   & -0.16            & 0.02            & -0.01** & 0.04   & fr   & -0.07*         & 0.00    & 0.05    & -0.02   & fr   & 0.04        & 0.09             & 0.15**           & -0.04  & bu     & 0.01          & 0.01    & -0.03   \\
be   & -0.07            & \textbf{0.31**} & -0.07*  & 0.15** & ja   & -0.03          & 0.04    & 0.13*   & -0.18   & it   & -0.00       & 0.04             & 0.14**           & -0.01  & zh     & -0.03         & 0.00    & -0.01   \\
ge   & 0.04             & 0.07            & 0.13**  & -0.05  & ko   & 0.02           & -0.04   & 0.08    & -0.04   & po   & -0.01       & 0.08             & -0.02            & -0.01  & ge     & 0.02          & 0.02    & -0.01   \\
gr   & -0.06**          & 0.17            & 0.03    & 0.03   & ne   & -0.16          & 0.02    & 0.10    & -0.10   & sr   & 0.02        & \textbf{0.36**}  & 0.09**           & 0.08   & gr     & -0.06         & 0.01(   & -0.04   \\
hi   & -0.07**          & 0.17            & -0.05   & 0.10   & fa   & -0.09          & -0.00   & 0.14    & 0.05    & sk   & 0.05        & 0.11             & 0.12             & 0.06   & hi     & -0.01         & -0.01   & 0.01    \\
ma   & \textbf{-0.23**} & 0.09            & -0.05   & -0.00  & po   & -0.12**        & -0.02   & 0.06    & 0.04    & sw   & -0.03       & 0.01             & 0.13             & -0.03  & es     & -0.01         & 0.00    & 0.03    \\
ro   & -0.02            & 0.16            & -0.14** & -0.00  & es   & -0.06          & 0.02    & 0.02    & 0.03    & bam  & 0.04        & 0.00             & -0.00            & 0.01   & sw     & 0.01          & -0.02   & -0.03   \\
ru   & -0.00            & \textbf{0.22**} & -0.10** & 0.07*  & tr   & -0.03          & -0.04   & 0.09    & -0.10** & ewe  & -0.03       & 0.09             & -0.05            & 0.01   & th     & -0.01         & -0.01   & -0.07   \\
te   & -0.07            & \textbf{0.19**} & -0.07   & 0.06*  & uz   & \textbf{-0.31} & -0.13** & 0.10*   & -0.14*  & hau  & 0.05        & \textbf{-0.27**} & -0.15            & 0.03   & tu     & -0.03         & -0.04   & -0.09   \\
vi   & -0.00            & 0.10            & -0.16*  & 0.02   &      &                &         &         &         & yo   & -0.02       & 0.10             & -0.08**          & 0.03   & ur     & 0.03          & -0.01   & -0.02  
 \\ \hline
\end{tabular}
\begin{tabular}{lllllllllllllllllll}
\hline
\multicolumn{5}{c}{{\textbf{Question Answering}}}     & \multicolumn{5}{c}{{\textbf{Summarization}}}               & \multicolumn{5}{c}{{\textbf{NER}}}                   & \multicolumn{4}{c}{{\textbf{NLI}}} \\
code & instruction & context          & Examples & output & code & instruction      & context          & Examples & output & code & instruction & context & Examples         & output & code  & instruction & context & output \\
ar   & 0.01        & \textbf{0.43**}  & N.A      & 0.02   & fr   & -0.06*           & 0.12**           & N.A      & -0.02  & zh   & 0.03        & 0.14    & \textbf{-0.16**} & 0.00   & ar    & 0.04**      & 0.05    & -0.07* \\
as   & 0.05        & \textbf{0.47**}  & N.A      & -0.03  & ja   & \textbf{-0.17**} & \textbf{-0.32**} & N.A      & 0.05   & fr   & -0.01       & 0.06    & \textbf{-0.35**} & -0.01  & zh    & 0.02        & -0.02   & -0.02  \\
be   & 0.001*      & \textbf{0.51**}  & N.A      & 0.04   & ne   & -0.05            & 0.04             & N.A      & 0.01   & it   & 0.04        & 0.02    & \textbf{-0.28**} & 0.01   & ge    & 0.06        & 0.04    & 0.02   \\
ge   & 0.05*       & -0.11**          & N.A      & 0.02   & po   & -0.01            & 0.04             & N.A      & -0.02  & po   & 0.02        & 0.04    & \textbf{-0.31**} & 0.01   & hi    & -0.06*      & 0.01    & -0.07  \\
gr   & 0.05*       & \textbf{-0.24**} & N.A      & ,0.11  & es   & 0.03             & -0.06            & N.A      & 0.01   & sr   & 0.05        & 0.01    & \textbf{-0.20**} & 0.021  & es    & 0.02        & -0.01*  & -0.01  \\
hi   & ,-0.00      & \textbf{0.44}    & N.A      & 0.01   & pe   & \textbf{-0.24*}  & \textbf{-0.25**} & N.A      & 0.06   & sk   & 0.01        & 0.02    & \textbf{-0.30**} & -0.02  & sw    & 0.07        & -0.01   & -0.03  \\
ma   & -0.04*      & \textbf{0.38**}  & N.A      & -0.02  &      &                  &                  &          &        & sw   & 0.02        & -0.05   & \textbf{-0.33**} & 0.02   & th    & -0.03       & 0.03    & -0.01  \\
ro   & 0.03        & -0.14**          & N.A      & -0.04  &      &                  &                  &          &        & bam  & 0.00        & 0.02    & -0.03            & -0.01  & ur    & 0.04        & 0.02    & 0.05   \\
ru   & 0.05        & \textbf{0.17**}  & N.A      & 0.04   &      &                  &                  &          &        & ewe  & -0.03       & 0.00    & -0.01            & 0.03   &       &             &         &        \\
te   & ,0.14**     & \textbf{0.45***} & N.A      & ,-0.02 &      &                  &                  &          &        & hau  & ,0.03       & -0.01   & 0.00             & 0.01   &       &             &         &        \\
vi   & -0.08       & \textbf{0.20**}  & N.A      & -0.02  &      &                  &                  &          &        & yor  & ,0.01       & 0.06    & -0.03            & 0.01   &       &             &         &        \\ \hline
\end{tabular}
